Nonequilibrium Magnetisation Reversal by Periodic Impulsive Field in Ising Meanfield Dynamics

We studied the nonequilibrium magnetisation reversal in kinetic Ising ferromagnets driven by periodic impulsive magnetic field in meanfield approximation. The meanfield differential equation was solved by sixth order Runge-Kutta-Felberg method. The periodicity and strength of the applied impulsive magnetic field play the key role in magnetisation reversal. We studied the minimum strength of impulsive field required for magnetisation reversal at any temperature as a function of the periodicity of the impulsive field. In the high temperature and small period this is observed to be linear. The results are compared with that obtained from Monte Carlo simulation of a three dimensional Ising ferromagnet.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,197){\makebox(0,0)[r]{-1.4}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,270){\makebox(0,0)[r]{-1.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,344){\makebox(0,0)[r]{-1}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,418){\makebox(0,0)[r]{-0.8}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,491){\makebox(0,0)[r]{-0.6}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,565){\makebox(0,0)[r]{-0.4}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,639){\makebox(0,0)[r]{-0.2}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,713){\makebox(0,0)[r]{ 0}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,786){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){ 500}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,82){\makebox(0,0){ 550}}
\put(270.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){ 600}}
\put(400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,82){\makebox(0,0){ 650}}
\put(530.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){ 700}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,82){\makebox(0,0){ 750}}
\put(789.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,82){\makebox(0,0){ 800}}
\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049,82){\makebox(0,0){ 850}}
\put(1049.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){ 900}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,82){\makebox(0,0){ 950}}
\put(1309.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(789,21){\makebox(0,0){$t$}}
\put(530,800){\makebox(0,0)[l]{$m(t)$}}
\put(1309,749){\makebox(0,0)[l]{$h(t)$}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140,160){\usebox{\plotpoint}}
\multiput(140.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(139.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(163.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(162.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(166.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(165.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(143.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(189.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(188.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(192.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(191.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(169.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(215.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(214.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(218.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(217.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(195.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(241.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(240.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(244.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(243.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(221.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(267.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(266.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(270.17,160){\rule{0.400pt}{110.700pt}}
\multiput(269.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(247.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(293.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(292.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(296.17,160){\rule{0.400pt}{110.700pt}}
\multiput(295.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(272.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(319.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(318.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(322.17,160){\rule{0.400pt}{110.700pt}}
\multiput(321.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(298.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(345.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(344.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(348.17,160){\rule{0.400pt}{110.700pt}}
\multiput(347.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(324.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(371.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(370.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(374.17,160){\rule{0.400pt}{110.700pt}}
\multiput(373.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(350.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(397.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(396.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(400.17,160){\rule{0.400pt}{110.700pt}}
\multiput(399.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(376.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(423.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(422.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(426.17,160){\rule{0.400pt}{110.700pt}}
\multiput(425.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(402.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(449.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(448.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(452.17,160){\rule{0.400pt}{110.700pt}}
\multiput(451.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(428.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(475.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(474.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(478.17,160){\rule{0.400pt}{110.700pt}}
\multiput(477.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(454.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(501.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(500.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(504.17,160){\rule{0.400pt}{110.700pt}}
\multiput(503.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(480.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(527.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(526.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(530.17,160){\rule{0.400pt}{110.700pt}}
\multiput(529.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(506.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(553.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(552.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(556.17,160){\rule{0.400pt}{110.700pt}}
\multiput(555.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(532.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(579.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(578.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(582.17,160){\rule{0.400pt}{110.700pt}}
\multiput(581.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(558.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(605.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(604.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(608.17,160){\rule{0.400pt}{110.700pt}}
\multiput(607.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(584.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(631.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(630.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(634.17,160){\rule{0.400pt}{110.700pt}}
\multiput(633.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(610.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(657.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(656.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(660.17,160){\rule{0.400pt}{110.700pt}}
\multiput(659.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(636.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(683.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(682.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(686.17,160){\rule{0.400pt}{110.700pt}}
\multiput(685.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(662.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(709.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(708.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(712.17,160){\rule{0.400pt}{110.700pt}}
\multiput(711.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(688.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(735.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(734.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(738.17,160){\rule{0.400pt}{110.700pt}}
\multiput(737.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(714.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(761.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(760.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(764.17,160){\rule{0.400pt}{110.700pt}}
\multiput(763.17,160.00)(2.000,323.237){2}{\rule{0.400pt}{55.350pt}}
\put(740.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(787.17,160){\rule{0.400pt}{110.700pt}}
\multiput(786.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(789.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(788.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(766.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(813.17,160){\rule{0.400pt}{110.700pt}}
\multiput(812.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(815.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(814.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(792.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(839.17,160){\rule{0.400pt}{110.700pt}}
\multiput(838.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(841.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(840.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(818.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(865.17,160){\rule{0.400pt}{110.700pt}}
\multiput(864.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(867.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(866.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(844.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(891.17,160){\rule{0.400pt}{110.700pt}}
\multiput(890.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(893.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(892.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(870.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(917.17,160){\rule{0.400pt}{110.700pt}}
\multiput(916.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(919.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(918.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(896.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(943.17,160){\rule{0.400pt}{110.700pt}}
\multiput(942.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(945.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(944.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(922.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(969.17,160){\rule{0.400pt}{110.700pt}}
\multiput(968.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(971.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(970.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(948.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(995.17,160){\rule{0.400pt}{110.700pt}}
\multiput(994.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(997.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(996.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(974.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1021.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1020.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1023.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1022.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1000.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1047.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1046.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1049.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1048.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1026.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1073.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1072.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1075.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1074.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1052.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1099.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1098.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1101.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1100.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1078.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1125.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1124.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1127.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1126.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1104.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1151.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1150.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1153.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1152.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1130.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1177.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1176.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1179.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1178.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1156.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1203.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1202.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1205.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1204.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1182.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1229.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1228.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1231.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1230.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1208.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1255.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1254.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1257.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1256.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1234.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1281.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1280.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1283.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1282.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1260.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1307.17,160){\rule{0.400pt}{110.700pt}}
\multiput(1306.17,483.24)(2.000,-323.237){2}{\rule{0.400pt}{55.350pt}}
\multiput(1309.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1308.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1286.0,713.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(1332.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1331.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(1335.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1334.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1312.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1358.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1357.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(1361.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1360.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1338.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1384.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1383.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(1387.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1386.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1364.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1410.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1409.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\multiput(1413.61,160.00)(0.447,123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1412.17,160.00)(3.000,399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1390.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1436.61,406.51)(0.447,-123.255){3}{\rule{0.108pt}{73.833pt}}
\multiput(1435.17,559.76)(3.000,-399.755){2}{\rule{0.400pt}{36.917pt}}
\put(1416.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,800){\usebox{\plotpoint}}
\put(145,799.67){\rule{0.723pt}{0.400pt}}
\multiput(145.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(140.0,800.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(163.61,798.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(162.17,799.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(148.0,801.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(189.61,794.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(188.17,795.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(166.0,797.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(195,792.67){\rule{0.482pt}{0.400pt}}
\multiput(195.00,792.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(192.0,793.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(215.61,791.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(214.17,792.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(197.0,794.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(236,789.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218.0,790.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(241.61,788.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(240.17,789.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(239.0,791.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(267.61,784.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(266.17,785.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(244.0,787.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(283,782.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.0,783.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(293.61,781.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(292.17,782.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(285.0,784.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(319.61,777.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(318.17,778.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(296.0,780.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(327,775.67){\rule{0.723pt}{0.400pt}}
\multiput(327.00,775.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322.0,776.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(345.61,774.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(344.17,775.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(330.0,777.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(369,772.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(371.61,771.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(370.17,772.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(348.0,773.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(397.61,767.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(396.17,768.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(374.0,770.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(410,765.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(423.61,764.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(422.17,765.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(413.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(449.61,760.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(448.17,761.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(452,758.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,763.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(475.61,757.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(474.17,758.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(454.0,760.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(499,755.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,755.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(501.61,754.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(500.17,755.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(478.0,756.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(527.61,750.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(526.17,751.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(504.0,753.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(535,748.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,749.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(553.61,747.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(552.17,748.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(537.0,750.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(579.00,744.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(579.00,745.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(556.0,746.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(605.61,740.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(604.17,741.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(582.0,743.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(628,738.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,738.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(631.61,737.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(630.17,738.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(608.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(657.61,733.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(656.17,734.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(660,731.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,731.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.0,736.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(683.61,730.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(682.17,731.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(662.0,733.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(709.00,727.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(709.00,728.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(686.0,729.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(735.61,723.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(734.17,724.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(712.0,726.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(761.00,720.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(761.00,721.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(738.0,722.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(787.17,716){\rule{0.400pt}{0.700pt}}
\multiput(786.17,717.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(764.0,719.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(813.17,712){\rule{0.400pt}{0.900pt}}
\multiput(812.17,714.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(789.0,716.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(839.17,709){\rule{0.400pt}{0.700pt}}
\multiput(838.17,710.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(815.0,712.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(865.17,705){\rule{0.400pt}{0.900pt}}
\multiput(864.17,707.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(841.0,709.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(891.17,702){\rule{0.400pt}{0.700pt}}
\multiput(890.17,703.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(867.0,705.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(917.17,698){\rule{0.400pt}{0.900pt}}
\multiput(916.17,700.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(893.0,702.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(943.17,695){\rule{0.400pt}{0.700pt}}
\multiput(942.17,696.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(919.0,698.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(969.17,692){\rule{0.400pt}{0.700pt}}
\multiput(968.17,693.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(945.0,695.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(974,690.67){\rule{0.723pt}{0.400pt}}
\multiput(974.00,691.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(995.17,688){\rule{0.400pt}{0.700pt}}
\multiput(994.17,689.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(977.0,691.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1021.17,685){\rule{0.400pt}{0.700pt}}
\multiput(1020.17,686.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(997.0,688.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1034,683.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,684.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023.0,685.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1047.17,681){\rule{0.400pt}{0.700pt}}
\multiput(1046.17,682.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1036.0,684.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1073.17,678){\rule{0.400pt}{0.700pt}}
\multiput(1072.17,679.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1049.0,681.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1091,676.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,677.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.0,678.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1099.17,674){\rule{0.400pt}{0.700pt}}
\multiput(1098.17,675.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1093.0,677.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1125.17,671){\rule{0.400pt}{0.700pt}}
\multiput(1124.17,672.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1101.0,674.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1145,669.67){\rule{0.723pt}{0.400pt}}
\multiput(1145.00,670.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1127.0,671.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1151.17,667){\rule{0.400pt}{0.700pt}}
\multiput(1150.17,668.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1148.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1177.17,664){\rule{0.400pt}{0.700pt}}
\multiput(1176.17,665.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1153.0,667.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1200,662.67){\rule{0.723pt}{0.400pt}}
\multiput(1200.00,663.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1203.17,660){\rule{0.400pt}{0.700pt}}
\multiput(1202.17,661.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1179.0,664.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1229.17,657){\rule{0.400pt}{0.700pt}}
\multiput(1228.17,658.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1205.0,660.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1255.17,654){\rule{0.400pt}{0.700pt}}
\multiput(1254.17,655.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1231.0,657.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1262,652.67){\rule{0.723pt}{0.400pt}}
\multiput(1262.00,653.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1257.0,654.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1281.17,650){\rule{0.400pt}{0.700pt}}
\multiput(1280.17,651.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1265.0,653.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1307.17,647){\rule{0.400pt}{0.700pt}}
\multiput(1306.17,648.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1283.0,650.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1319,645.67){\rule{0.723pt}{0.400pt}}
\multiput(1319.00,646.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1309.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(1332.00,644.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1332.00,645.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1322.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(1358.00,641.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1358.00,642.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1335.0,643.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1377,638.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,639.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361.0,640.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1384,637.17){\rule{0.700pt}{0.400pt}}
\multiput(1384.00,638.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1379.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1390,635.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,636.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(1410.00,634.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1410.00,635.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1392.0,636.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(1436.00,631.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1436.00,632.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1413.0,633.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,197){\makebox(0,0)[r]{ 10000}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,270){\makebox(0,0)[r]{ 20000}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,344){\makebox(0,0)[r]{ 30000}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,418){\makebox(0,0)[r]{ 40000}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,491){\makebox(0,0)[r]{ 50000}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,565){\makebox(0,0)[r]{ 60000}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,639){\makebox(0,0)[r]{ 70000}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,713){\makebox(0,0)[r]{ 80000}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,786){\makebox(0,0)[r]{ 90000}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 100000}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 0.1}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){ 0.2}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,82){\makebox(0,0){ 0.3}}
\put(507.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,82){\makebox(0,0){ 0.4}}
\put(640.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,82){\makebox(0,0){ 0.5}}
\put(773.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,82){\makebox(0,0){ 0.6}}
\put(907.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040,82){\makebox(0,0){ 0.7}}
\put(1040.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1173.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1173,82){\makebox(0,0){ 0.8}}
\put(1173.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1306,82){\makebox(0,0){ 0.9}}
\put(1306.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(40,491){\makebox(0,0){$T_r$}}
\put(840,21){\makebox(0,0){$h_0$}}
\put(907,786){\makebox(0,0)[l]{$\Diamond \to (T = 0.8, \Delta t = 6)$}}
\put(907,713){\makebox(0,0)[l]{$\Box \to (T = 0.8, \Delta t = 8)$}}
\put(907,639){\makebox(0,0)[l]{$\triangle \to (T = 0.9, \Delta t = 6)$}}
\put(927,565){\circle{18}}
\put(947,565){\makebox(0,0)[l]{$ \to (T = 0.9, \Delta t = 8)$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1439,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1426,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1412,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1399,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1386,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1372,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1359,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1346,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1333,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1306,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1293,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1266,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1213,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1199,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1186,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1173,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1133,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1106,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1066,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1040,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1026,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1013,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(973,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(960,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(946,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(893,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(867,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(853,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(827,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(813,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(734,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(720,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,823){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1439,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1426,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1412,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1399,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1386,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1372,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1359,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1346,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1333,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1319,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1306,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1293,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1279,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1266,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1253,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1239,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1226,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1213,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1199,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1186,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1173,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1159,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1146,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1133,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1120,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1106,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1093,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1080,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1066,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1053,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1040,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1026,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1013,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1000,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(986,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(973,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(960,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(946,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(933,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(907,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(893,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(867,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(853,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(840,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,144){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(787,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(773,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(734,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(720,165){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,175){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,196){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(680,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1439,127){\makebox(0,0){$\triangle$}}
\put(1426,127){\makebox(0,0){$\triangle$}}
\put(1412,127){\makebox(0,0){$\triangle$}}
\put(1399,127){\makebox(0,0){$\triangle$}}
\put(1386,127){\makebox(0,0){$\triangle$}}
\put(1372,127){\makebox(0,0){$\triangle$}}
\put(1359,127){\makebox(0,0){$\triangle$}}
\put(1346,128){\makebox(0,0){$\triangle$}}
\put(1333,128){\makebox(0,0){$\triangle$}}
\put(1319,128){\makebox(0,0){$\triangle$}}
\put(1306,128){\makebox(0,0){$\triangle$}}
\put(1293,128){\makebox(0,0){$\triangle$}}
\put(1279,128){\makebox(0,0){$\triangle$}}
\put(1266,128){\makebox(0,0){$\triangle$}}
\put(1253,128){\makebox(0,0){$\triangle$}}
\put(1239,128){\makebox(0,0){$\triangle$}}
\put(1226,128){\makebox(0,0){$\triangle$}}
\put(1213,128){\makebox(0,0){$\triangle$}}
\put(1199,128){\makebox(0,0){$\triangle$}}
\put(1186,128){\makebox(0,0){$\triangle$}}
\put(1173,128){\makebox(0,0){$\triangle$}}
\put(1159,128){\makebox(0,0){$\triangle$}}
\put(1146,128){\makebox(0,0){$\triangle$}}
\put(1133,128){\makebox(0,0){$\triangle$}}
\put(1120,128){\makebox(0,0){$\triangle$}}
\put(1106,128){\makebox(0,0){$\triangle$}}
\put(1093,128){\makebox(0,0){$\triangle$}}
\put(1080,128){\makebox(0,0){$\triangle$}}
\put(1066,129){\makebox(0,0){$\triangle$}}
\put(1053,129){\makebox(0,0){$\triangle$}}
\put(1040,129){\makebox(0,0){$\triangle$}}
\put(1026,129){\makebox(0,0){$\triangle$}}
\put(1013,129){\makebox(0,0){$\triangle$}}
\put(1000,129){\makebox(0,0){$\triangle$}}
\put(986,129){\makebox(0,0){$\triangle$}}
\put(973,129){\makebox(0,0){$\triangle$}}
\put(960,129){\makebox(0,0){$\triangle$}}
\put(946,129){\makebox(0,0){$\triangle$}}
\put(933,129){\makebox(0,0){$\triangle$}}
\put(920,130){\makebox(0,0){$\triangle$}}
\put(907,130){\makebox(0,0){$\triangle$}}
\put(893,130){\makebox(0,0){$\triangle$}}
\put(880,130){\makebox(0,0){$\triangle$}}
\put(867,130){\makebox(0,0){$\triangle$}}
\put(853,130){\makebox(0,0){$\triangle$}}
\put(840,130){\makebox(0,0){$\triangle$}}
\put(827,130){\makebox(0,0){$\triangle$}}
\put(813,130){\makebox(0,0){$\triangle$}}
\put(800,131){\makebox(0,0){$\triangle$}}
\put(787,131){\makebox(0,0){$\triangle$}}
\put(773,131){\makebox(0,0){$\triangle$}}
\put(760,131){\makebox(0,0){$\triangle$}}
\put(747,131){\makebox(0,0){$\triangle$}}
\put(734,131){\makebox(0,0){$\triangle$}}
\put(720,132){\makebox(0,0){$\triangle$}}
\put(707,132){\makebox(0,0){$\triangle$}}
\put(694,132){\makebox(0,0){$\triangle$}}
\put(680,132){\makebox(0,0){$\triangle$}}
\put(667,132){\makebox(0,0){$\triangle$}}
\put(654,133){\makebox(0,0){$\triangle$}}
\put(640,133){\makebox(0,0){$\triangle$}}
\put(627,133){\makebox(0,0){$\triangle$}}
\put(614,134){\makebox(0,0){$\triangle$}}
\put(600,134){\makebox(0,0){$\triangle$}}
\put(587,134){\makebox(0,0){$\triangle$}}
\put(574,135){\makebox(0,0){$\triangle$}}
\put(560,135){\makebox(0,0){$\triangle$}}
\put(547,135){\makebox(0,0){$\triangle$}}
\put(534,136){\makebox(0,0){$\triangle$}}
\put(521,136){\makebox(0,0){$\triangle$}}
\put(507,137){\makebox(0,0){$\triangle$}}
\put(494,137){\makebox(0,0){$\triangle$}}
\put(481,138){\makebox(0,0){$\triangle$}}
\put(467,139){\makebox(0,0){$\triangle$}}
\put(454,140){\makebox(0,0){$\triangle$}}
\put(441,141){\makebox(0,0){$\triangle$}}
\put(427,142){\makebox(0,0){$\triangle$}}
\put(414,143){\makebox(0,0){$\triangle$}}
\put(401,144){\makebox(0,0){$\triangle$}}
\put(387,146){\makebox(0,0){$\triangle$}}
\put(374,148){\makebox(0,0){$\triangle$}}
\put(361,150){\makebox(0,0){$\triangle$}}
\put(347,153){\makebox(0,0){$\triangle$}}
\put(334,158){\makebox(0,0){$\triangle$}}
\put(321,163){\makebox(0,0){$\triangle$}}
\put(308,173){\makebox(0,0){$\triangle$}}
\put(294,190){\makebox(0,0){$\triangle$}}
\put(281,245){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1439,129){\circle{18}}
\put(1426,129){\circle{18}}
\put(1412,129){\circle{18}}
\put(1399,129){\circle{18}}
\put(1386,129){\circle{18}}
\put(1372,129){\circle{18}}
\put(1359,129){\circle{18}}
\put(1346,129){\circle{18}}
\put(1333,129){\circle{18}}
\put(1319,129){\circle{18}}
\put(1306,129){\circle{18}}
\put(1293,129){\circle{18}}
\put(1279,129){\circle{18}}
\put(1266,129){\circle{18}}
\put(1253,129){\circle{18}}
\put(1239,129){\circle{18}}
\put(1226,129){\circle{18}}
\put(1213,130){\circle{18}}
\put(1199,130){\circle{18}}
\put(1186,130){\circle{18}}
\put(1173,130){\circle{18}}
\put(1159,130){\circle{18}}
\put(1146,130){\circle{18}}
\put(1133,130){\circle{18}}
\put(1120,130){\circle{18}}
\put(1106,130){\circle{18}}
\put(1093,130){\circle{18}}
\put(1080,130){\circle{18}}
\put(1066,130){\circle{18}}
\put(1053,130){\circle{18}}
\put(1040,131){\circle{18}}
\put(1026,131){\circle{18}}
\put(1013,131){\circle{18}}
\put(1000,131){\circle{18}}
\put(986,131){\circle{18}}
\put(973,131){\circle{18}}
\put(960,131){\circle{18}}
\put(946,131){\circle{18}}
\put(933,131){\circle{18}}
\put(920,132){\circle{18}}
\put(907,132){\circle{18}}
\put(893,132){\circle{18}}
\put(880,132){\circle{18}}
\put(867,132){\circle{18}}
\put(853,132){\circle{18}}
\put(840,133){\circle{18}}
\put(827,133){\circle{18}}
\put(813,133){\circle{18}}
\put(800,133){\circle{18}}
\put(787,133){\circle{18}}
\put(773,134){\circle{18}}
\put(760,134){\circle{18}}
\put(747,134){\circle{18}}
\put(734,134){\circle{18}}
\put(720,135){\circle{18}}
\put(707,135){\circle{18}}
\put(694,135){\circle{18}}
\put(680,136){\circle{18}}
\put(667,136){\circle{18}}
\put(654,136){\circle{18}}
\put(640,137){\circle{18}}
\put(627,137){\circle{18}}
\put(614,138){\circle{18}}
\put(600,138){\circle{18}}
\put(587,139){\circle{18}}
\put(574,139){\circle{18}}
\put(560,140){\circle{18}}
\put(547,141){\circle{18}}
\put(534,141){\circle{18}}
\put(521,142){\circle{18}}
\put(507,143){\circle{18}}
\put(494,144){\circle{18}}
\put(481,145){\circle{18}}
\put(467,147){\circle{18}}
\put(454,149){\circle{18}}
\put(441,150){\circle{18}}
\put(427,153){\circle{18}}
\put(414,156){\circle{18}}
\put(401,159){\circle{18}}
\put(387,164){\circle{18}}
\put(374,171){\circle{18}}
\put(361,181){\circle{18}}
\put(347,201){\circle{18}}
\put(334,263){\circle{18}}
\put(1439,128){\usebox{\plotpoint}}
\put(1293,127.67){\rule{3.132pt}{0.400pt}}
\multiput(1299.50,127.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1306.0,128.0){\rule[-0.200pt]{32.040pt}{0.400pt}}
\put(1120,128.67){\rule{3.132pt}{0.400pt}}
\multiput(1126.50,128.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1133.0,129.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\put(1013,129.67){\rule{3.132pt}{0.400pt}}
\multiput(1019.50,129.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1026.0,130.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(933,130.67){\rule{3.132pt}{0.400pt}}
\multiput(939.50,130.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(946.0,131.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(880,131.67){\rule{3.132pt}{0.400pt}}
\multiput(886.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(893.0,132.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(827,132.67){\rule{3.132pt}{0.400pt}}
\multiput(833.50,132.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(840.0,133.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(787,133.67){\rule{3.132pt}{0.400pt}}
\multiput(793.50,133.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(800.0,134.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(760,134.67){\rule{3.132pt}{0.400pt}}
\multiput(766.50,134.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773.0,135.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(734,135.67){\rule{3.132pt}{0.400pt}}
\multiput(740.50,135.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(720,136.67){\rule{3.373pt}{0.400pt}}
\multiput(727.00,136.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(707,137.67){\rule{3.132pt}{0.400pt}}
\multiput(713.50,137.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(747.0,136.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(680,139.17){\rule{2.900pt}{0.400pt}}
\multiput(687.98,138.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(667,140.67){\rule{3.132pt}{0.400pt}}
\multiput(673.50,140.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(654,141.67){\rule{3.132pt}{0.400pt}}
\multiput(660.50,141.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(640,143.17){\rule{2.900pt}{0.400pt}}
\multiput(647.98,142.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(627,145.17){\rule{2.700pt}{0.400pt}}
\multiput(634.40,144.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(619.39,147.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(623.19,146.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(607.77,150.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(610.89,149.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(595.27,154.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(597.63,153.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(584.19,159.59)(-0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(585.59,158.17)(-11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(572.92,168.00)(-0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(573.17,168.00)(-14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(558.92,189.00)(-0.493,25.118){23}{\rule{0.119pt}{19.608pt}}
\multiput(559.17,189.00)(-13.000,593.303){2}{\rule{0.400pt}{9.804pt}}
\put(694.0,139.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1439,130){\usebox{\plotpoint}}
\put(1372,129.67){\rule{3.373pt}{0.400pt}}
\multiput(1379.00,129.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1386.0,130.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1239,130.67){\rule{3.373pt}{0.400pt}}
\multiput(1246.00,130.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(1146,131.67){\rule{3.132pt}{0.400pt}}
\multiput(1152.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1159.0,132.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(1080,132.67){\rule{3.132pt}{0.400pt}}
\multiput(1086.50,132.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1093.0,133.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1026,133.67){\rule{3.373pt}{0.400pt}}
\multiput(1033.00,133.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1040.0,134.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(973,134.67){\rule{3.132pt}{0.400pt}}
\multiput(979.50,134.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(986.0,135.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(946,135.67){\rule{3.373pt}{0.400pt}}
\multiput(953.00,135.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(960.0,136.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(920,136.67){\rule{3.132pt}{0.400pt}}
\multiput(926.50,136.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(933.0,137.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(893,137.67){\rule{3.373pt}{0.400pt}}
\multiput(900.00,137.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(907.0,138.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(867,138.67){\rule{3.132pt}{0.400pt}}
\multiput(873.50,138.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(853,139.67){\rule{3.373pt}{0.400pt}}
\multiput(860.00,139.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(840,140.67){\rule{3.132pt}{0.400pt}}
\multiput(846.50,140.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(827,141.67){\rule{3.132pt}{0.400pt}}
\multiput(833.50,141.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(813,142.67){\rule{3.373pt}{0.400pt}}
\multiput(820.00,142.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(800,143.67){\rule{3.132pt}{0.400pt}}
\multiput(806.50,143.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(787,145.17){\rule{2.700pt}{0.400pt}}
\multiput(794.40,144.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773,147.17){\rule{2.900pt}{0.400pt}}
\multiput(780.98,146.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(760,149.17){\rule{2.700pt}{0.400pt}}
\multiput(767.40,148.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(752.39,151.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(756.19,150.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(742.27,154.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(744.63,153.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(729.71,159.59)(-1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(731.86,158.17)(-11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(717.43,165.58)(-0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(718.71,164.17)(-11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(705.92,175.00)(-0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(706.17,175.00)(-13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(692.92,196.00)(-0.494,5.602){25}{\rule{0.119pt}{4.471pt}}
\multiput(693.17,196.00)(-14.000,143.719){2}{\rule{0.400pt}{2.236pt}}
\put(880.0,139.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1439,127){\usebox{\plotpoint}}
\put(1346,126.67){\rule{3.132pt}{0.400pt}}
\multiput(1352.50,126.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1359.0,127.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(1066,127.67){\rule{3.373pt}{0.400pt}}
\multiput(1073.00,127.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1080.0,128.0){\rule[-0.200pt]{64.079pt}{0.400pt}}
\put(920,128.67){\rule{3.132pt}{0.400pt}}
\multiput(926.50,128.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(933.0,129.0){\rule[-0.200pt]{32.040pt}{0.400pt}}
\put(800,129.67){\rule{3.132pt}{0.400pt}}
\multiput(806.50,129.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(813.0,130.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(720,130.67){\rule{3.373pt}{0.400pt}}
\multiput(727.00,130.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(734.0,131.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(654,131.67){\rule{3.132pt}{0.400pt}}
\multiput(660.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(667.0,132.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(614,132.67){\rule{3.132pt}{0.400pt}}
\multiput(620.50,132.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(627.0,133.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(574,133.67){\rule{3.132pt}{0.400pt}}
\multiput(580.50,133.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(587.0,134.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(534,134.67){\rule{3.132pt}{0.400pt}}
\multiput(540.50,134.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(547.0,135.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(507,135.67){\rule{3.373pt}{0.400pt}}
\multiput(514.00,135.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(521.0,136.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(481,136.67){\rule{3.132pt}{0.400pt}}
\multiput(487.50,136.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(467,137.67){\rule{3.373pt}{0.400pt}}
\multiput(474.00,137.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(454,138.67){\rule{3.132pt}{0.400pt}}
\multiput(460.50,138.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(441,139.67){\rule{3.132pt}{0.400pt}}
\multiput(447.50,139.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(427,140.67){\rule{3.373pt}{0.400pt}}
\multiput(434.00,140.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(414,141.67){\rule{3.132pt}{0.400pt}}
\multiput(420.50,141.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(401,142.67){\rule{3.132pt}{0.400pt}}
\multiput(407.50,142.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(387,144.17){\rule{2.900pt}{0.400pt}}
\multiput(394.98,143.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(374,146.17){\rule{2.700pt}{0.400pt}}
\multiput(381.40,145.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(361,148.17){\rule{2.700pt}{0.400pt}}
\multiput(368.40,147.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(352.84,150.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(356.92,149.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(342.27,153.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(344.63,152.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(329.27,158.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(331.63,157.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(318.43,163.58)(-0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(319.71,162.17)(-11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(306.92,173.00)(-0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(307.17,173.00)(-14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(292.92,190.00)(-0.493,2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(293.17,190.00)(-13.000,51.280){2}{\rule{0.400pt}{0.896pt}}
\put(494.0,137.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1439,129){\usebox{\plotpoint}}
\put(1213,128.67){\rule{3.132pt}{0.400pt}}
\multiput(1219.50,128.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1226.0,129.0){\rule[-0.200pt]{51.312pt}{0.400pt}}
\put(1040,129.67){\rule{3.132pt}{0.400pt}}
\multiput(1046.50,129.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1053.0,130.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\put(920,130.67){\rule{3.132pt}{0.400pt}}
\multiput(926.50,130.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(933.0,131.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(840,131.67){\rule{3.132pt}{0.400pt}}
\multiput(846.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(853.0,132.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(773,132.67){\rule{3.373pt}{0.400pt}}
\multiput(780.00,132.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(787.0,133.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(720,133.67){\rule{3.373pt}{0.400pt}}
\multiput(727.00,133.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(734.0,134.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(680,134.67){\rule{3.373pt}{0.400pt}}
\multiput(687.00,134.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(694.0,135.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(640,135.67){\rule{3.373pt}{0.400pt}}
\multiput(647.00,135.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(654.0,136.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(614,136.67){\rule{3.132pt}{0.400pt}}
\multiput(620.50,136.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(627.0,137.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(587,137.67){\rule{3.132pt}{0.400pt}}
\multiput(593.50,137.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(600.0,138.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(560,138.67){\rule{3.373pt}{0.400pt}}
\multiput(567.00,138.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(547,139.67){\rule{3.132pt}{0.400pt}}
\multiput(553.50,139.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(574.0,139.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(521,140.67){\rule{3.132pt}{0.400pt}}
\multiput(527.50,140.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(507,141.67){\rule{3.373pt}{0.400pt}}
\multiput(514.00,141.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(494,142.67){\rule{3.132pt}{0.400pt}}
\multiput(500.50,142.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(481,143.67){\rule{3.132pt}{0.400pt}}
\multiput(487.50,143.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(467,145.17){\rule{2.900pt}{0.400pt}}
\multiput(474.98,144.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(454,147.17){\rule{2.700pt}{0.400pt}}
\multiput(461.40,146.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(441,148.67){\rule{3.132pt}{0.400pt}}
\multiput(447.50,148.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(432.84,150.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(436.92,149.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(419.39,153.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(423.19,152.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(406.39,156.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(410.19,155.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(395.94,159.59)(-1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(398.47,158.17)(-11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(383.50,164.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(385.25,163.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(371.43,171.58)(-0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(372.71,170.17)(-11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(359.92,181.00)(-0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(360.17,181.00)(-14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(345.92,201.00)(-0.493,2.439){23}{\rule{0.119pt}{2.008pt}}
\multiput(346.17,201.00)(-13.000,57.833){2}{\rule{0.400pt}{1.004pt}}
\put(534.0,141.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 3}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){ 4}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){ 5}}
\put(461.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 6}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){ 7}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){ 8}}
\put(880.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 9}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){ 10}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){ 11}}
\put(1299.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$h^r_{min}$}}
\put(810,21){\makebox(0,0){$\Delta t$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(321,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,499){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,550){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,595){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,654){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1299,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(461,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(740,403){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,440){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1020,477){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1159,514){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1299,550){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(321,241){\makebox(0,0){$\triangle$}}
\put(461,263){\makebox(0,0){$\triangle$}}
\put(600,293){\makebox(0,0){$\triangle$}}
\put(740,315){\makebox(0,0){$\triangle$}}
\put(880,344){\makebox(0,0){$\triangle$}}
\put(1020,366){\makebox(0,0){$\triangle$}}
\put(1159,388){\makebox(0,0){$\triangle$}}
\put(1299,418){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,189){\circle{24}}
\put(461,204){\circle{24}}
\put(600,219){\circle{24}}
\put(740,234){\circle{24}}
\put(880,248){\circle{24}}
\put(1020,263){\circle{24}}
\put(1159,278){\circle{24}}
\put(1299,293){\circle{24}}
\put(321,348){\usebox{\plotpoint}}
\multiput(321.00,348.58)(1.370,0.500){711}{\rule{1.196pt}{0.120pt}}
\multiput(321.00,347.17)(975.518,357.000){2}{\rule{0.598pt}{0.400pt}}
\put(321,293){\usebox{\plotpoint}}
\multiput(321.00,293.58)(1.904,0.500){511}{\rule{1.622pt}{0.120pt}}
\multiput(321.00,292.17)(974.633,257.000){2}{\rule{0.811pt}{0.400pt}}
\put(321,240){\usebox{\plotpoint}}
\multiput(321.00,240.58)(2.767,0.500){351}{\rule{2.310pt}{0.120pt}}
\multiput(321.00,239.17)(973.205,177.000){2}{\rule{1.155pt}{0.400pt}}
\put(321,189){\usebox{\plotpoint}}
\multiput(321.00,189.58)(4.716,0.499){205}{\rule{3.862pt}{0.120pt}}
\multiput(321.00,188.17)(969.985,104.000){2}{\rule{1.931pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,131){\makebox(0,0)[r]{ 0}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,253){\makebox(0,0)[r]{ 0.2}}
\put(1439.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,374){\makebox(0,0)[r]{ 0.4}}
\put(1439.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,496){\makebox(0,0)[r]{ 0.6}}
\put(1439.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,617){\makebox(0,0)[r]{ 0.8}}
\put(1439.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,739){\makebox(0,0)[r]{ 1}}
\put(1439.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 1.2}}
\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,90){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,90){\makebox(0,0){ 2}}
\put(398.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575,90){\makebox(0,0){ 4}}
\put(575.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,90){\makebox(0,0){ 6}}
\put(752.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,90){\makebox(0,0){ 8}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105,90){\makebox(0,0){ 10}}
\put(1105.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,90){\makebox(0,0){ 12}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 14}}
\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(80,495){\makebox(0,0){$h^r_{min}$}}
\put(840,29){\makebox(0,0){$\Delta t$}}
\put(928,253){\makebox(0,0)[l]{$T=4.2$}}
\put(928,495){\makebox(0,0)[l]{$T=4.0$}}
\put(1282.0,733.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1272.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1105.0,645.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1095.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1095.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,544.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(918.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,459.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(742.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,356.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(565.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398,253){\usebox{\plotpoint}}
\put(388.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1105,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282,759){\usebox{\plotpoint}}
\multiput(1278.63,757.92)(-0.891,-0.500){989}{\rule{0.813pt}{0.120pt}}
\multiput(1280.31,758.17)(-882.313,-496.000){2}{\rule{0.406pt}{0.400pt}}
\put(1282.0,409.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1272.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1105.0,377.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1095.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1095.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,338.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(918.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,286.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(742.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,240.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(565.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398,192){\usebox{\plotpoint}}
\put(388.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282,438){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(1105,392){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(928,350){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(752,301){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(575,249){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(398,192){\raisebox{-.8pt}{\makebox(0,0){$\times$}}}
\put(388.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282,442){\usebox{\plotpoint}}
\multiput(1275.57,440.92)(-1.813,-0.500){485}{\rule{1.549pt}{0.120pt}}
\multiput(1278.78,441.17)(-880.785,-244.000){2}{\rule{0.775pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\end{picture}
